RainSD: Rain Style Diversification Module for Image Synthesis Enhancement using Feature-Level Style Distribution

Autonomous driving technology nowadays targets to level 4 or beyond, but the researchers are faced with some limitations for developing reliable driving algorithms in diverse challenges. To promote the autonomous vehicles to spread widely, it is important to address safety issues on this technology. Among various safety concerns, the sensor blockage problem by severe weather conditions can be one of the most frequent threats for multi-task learning based perception algorithms during autonomous driving. To handle this problem, the importance of the generation of proper datasets is becoming more significant. In this paper, a synthetic road dataset with sensor blockage generated from real road dataset BDD100K is suggested in the format of BDD100K annotation. Rain streaks for each frame were made by an experimentally established equation and translated utilizing the image-to-image translation network based on style transfer. Using this dataset, the degradation of the diverse multi-task networks for autonomous driving, such as lane detection, driving area segmentation, and traffic object detection, has been thoroughly evaluated and analyzed. The tendency of the performance degradation of deep neural network-based perception systems for autonomous vehicle has been analyzed in depth. Finally, we discuss the limitation and the future directions of the deep neural network-based perception algorithms and autonomous driving dataset generation based on image-to-image translation.

==> trainloss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue}{RGB}{95,158,160}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{teal}{RGB}{0,128,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
title={Training Loss},
x grid style={darkgray176},
xlabel={Step},
xmin=-18946.6, xmax=541780.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss},
ymin=-0.029885645043214, ymax=0.627676946555403,
ytick style={color=black}
]
\addplot [cadetblue, opacity=0.4]
table {%
6541 0.525146007537842
6848 0.597787737846375
6910 0.429252535104752
6960 0.318553745746613
7021 0.492834150791168
7810 0.314806282520294
8111 0.304366081953049
8681 0.367688238620758
8763 0.194753989577293
8860 0.298970550298691
9620 0.200273364782333
10866 0.151946812868118
11508 0.145554184913635
12281 0.150596097111702
13073 0.169175803661346
13085 0.270573914051056
13340 0.125779449939728
13837 0.331148564815521
14172 0.215213984251022
14207 0.0479967519640923
14872 0.209377080202103
15634 0.573790967464447
15842 0.13659231364727
16773 0.23316478729248
17279 0.133992418646812
17340 0.203524976968765
17906 0.167840555310249
18343 0.0981457084417343
19251 0.0986420512199402
19408 0.0738595724105835
20668 0.076935388147831
21042 0.142797872424126
21153 0.107659295201302
22490 0.0953013747930527
23231 0.0651314333081245
23691 0.0179788954555988
23917 0.135565668344498
25905 0.226564466953278
26014 0.158273875713348
26436 0.100215762853622
26913 0.138572111725807
26952 0.042333334684372
27229 0.0394770130515099
27454 0.0166894588619471
27518 0.152431502938271
27693 0.177431851625443
28704 0.117358759045601
28732 0.0336280837655067
29660 0.0566114634275436
29735 0.0465200953185558
29801 0.18917690217495
30044 0.132797077298164
30075 0.276935905218124
30521 0.0391786731779575
30696 0.123082965612412
31101 0.0584934093058109
31308 0.185698166489601
31627 0.0749195218086243
33171 0.0227849595248699
35344 0.0608078725636005
35370 0.314499974250793
36203 0.0719437897205353
36844 0.134398341178894
36986 0.100206822156906
37080 0.0361762680113316
37817 0.0332236848771572
38310 0.109719693660736
38809 0.0422858409583569
39555 0.0523446537554264
40111 0.143076211214066
40123 0.0699939727783203
40159 0.0154141876846552
40213 0.0528846755623817
40250 0.17953385412693
40287 0.0914963483810425
40736 0.0676512345671654
40899 0.0923048481345177
40973 0.094439908862114
41857 0.214966654777527
42327 0.126953825354576
42411 0.0746538564562798
43003 0.113561481237412
43033 0.0359243713319302
43224 0.100648298859596
43576 0.069172129034996
43863 0.0096389660611748
44138 0.0806003287434578
44250 0.119024895131588
45094 0.104879133403301
45214 0.0743893161416054
45670 0.0255381148308516
46076 0.165890797972679
47167 0.0623259507119656
47645 0.0557502247393131
48508 0.14150407910347
48842 0.130179092288017
50013 0.17066653072834
50085 0.521791338920593
50367 0.0472060292959213
50574 0.253841787576675
50625 0.0736524909734726
50678 0.0649194791913033
51190 0.0648120045661926
51338 0.0642184540629387
51746 0.064017578959465
51881 0.190414652228355
52032 0.055522732436657
52708 0.25021243095398
52787 0.224399089813232
54118 0.0707909837365151
54344 0.0266448929905891
54555 0.170702874660492
55646 0.0993162766098976
56430 0.0993647128343582
57193 0.0568118505179882
57508 0.219238102436066
57601 0.196799337863922
58172 0.023462912067771
59280 0.257922500371933
59466 0.0791209042072296
59842 0.111402221024036
60236 0.0950439050793648
61181 0.0937105268239975
62711 0.206368982791901
62895 0.0601027831435204
63194 0.108708932995796
65093 0.110065370798111
65120 0.0293400175869465
65137 0.047300148755312
66553 0.157169908285141
66559 0.079108938574791
66849 0.0799608007073402
68513 0.0955540537834168
70045 0.188924133777618
70895 0.0403457880020142
72017 0.0513497740030289
73161 0.170871630311012
73395 0.0761348456144333
73814 0.0457850620150566
75559 0.197451815009117
75829 0.0635351538658142
76093 0.148724108934402
76289 0.0970067232847214
76836 0.310990273952484
76954 0.0720841959118843
77030 0.0230861194431782
77370 0.033791858702898
77802 0.0362608171999455
78280 0.141597911715508
78331 0.0318882800638676
78353 0.0678878054022789
78386 0.270798444747925
79097 0.0809384807944298
79383 0.513580501079559
81861 0.19990599155426
82592 0.134749695658684
83280 0.20295050740242
83287 0.179618656635284
84582 0.126584485173225
85294 0.177269011735916
85347 0.0271298121660948
85379 0.0441530011594296
86764 0.0540388822555542
86987 0.045578058809042
87370 0.0518052130937576
87389 0.0728364065289497
89641 0.080817461013794
90783 0.0413696058094502
90975 0.0423306152224541
91463 0.22857777774334
92388 0.060537725687027
93154 0.0866628512740135
93239 0.184823617339134
93382 0.0955907329916954
93767 0.0334380492568016
94511 0.0827097669243813
95048 0.0636493265628815
95721 0.297887623310089
95737 0.0739037618041039
96347 0.0288479290902615
96611 0.20175738632679
97674 0.0774963274598122
97998 0.177709966897964
98021 0.0669440776109695
98494 0.0584648065268993
99597 0.27568843960762
99845 0.133449241518974
100275 0.0509365163743496
101158 0.143956452608109
101431 0.0302465800195932
101751 0.0273383483290672
101854 0.231164172291756
102675 0.0706648454070091
104360 0.154128849506378
104848 0.0260888990014792
105429 0.0199112482368946
106258 0.15379698574543
107232 0.0615187399089336
107446 0.13919872045517
107709 0.0573547370731831
108297 0.0857890918850899
108317 0.0320854038000107
109254 0.119222395122051
109285 0.179104566574097
109340 0.037934385240078
109375 0.0683912560343742
109385 0.327548921108246
110321 0.0748607292771339
110650 0.192738771438599
110708 0.0577340945601463
111270 0.0639895349740982
111298 0.135206341743469
111467 0.087527446448803
111808 0.0511168092489243
112148 0.074398472905159
112641 0.198351517319679
112940 0.0300814509391785
114211 0.0541676618158817
114960 0.147035673260689
116598 0.0955798029899597
116792 0.049185786396265
117015 0.198245152831078
117697 0.0409329906105995
118072 0.0200859345495701
119276 0.125494495034218
119696 0.0074876509606838
120115 0.046511285007
120354 0.0547701120376587
120666 0.150884374976158
121470 0.143042266368866
121880 0.0118425227701664
121892 0.0579480901360512
122252 0.0368454568088055
123047 0.196102455258369
123085 0.0218485444784164
123157 0.0544675476849079
123421 0.0250738356262445
124009 0.11580690741539
124199 0.0478134825825691
124315 0.174809873104095
124564 0.197237581014633
127566 0.0578264184296131
127567 0.149701654911041
127706 0.145442396402359
127777 0.0284486226737499
128209 0.016258554533124
128579 0.171567052602768
128996 0.227863624691963
129008 0.0210184454917908
129442 0.234285235404968
130040 0.0643288642168045
130571 0.187399998307228
131664 0.0684816017746925
133916 0.157126203179359
134011 0.0516507625579834
135520 0.0193978864699602
135692 0.074287585914135
135780 0.146917998790741
135876 0.0226126424968243
136445 0.23249152302742
138054 0.0239321421831846
138250 0.0182758346199989
140234 0.139914989471436
140750 0.0686985105276108
140763 0.0954026505351067
140848 0.191862061619759
141251 0.133459076285362
141989 0.211679458618164
142583 0.09507005661726
143047 0.188246190547943
143052 0.0863610655069351
143429 0.0390978008508682
143939 0.265417546033859
145313 0.0813789367675781
145632 0.0788052901625633
145777 0.0537893958389759
145823 0.0552203021943569
146349 0.213183015584946
146389 0.0711878314614296
146419 0.154859662055969
146429 0.0458448752760887
146505 0.0861600786447525
147124 0.0877934321761131
147363 0.0180803518742323
147596 0.114633604884148
148263 0.186922967433929
148571 0.109807416796684
149125 0.0286403633654118
149266 0.193045496940613
149560 0.0641203671693802
150292 0.0958123281598091
150600 0.190919190645218
150659 0.0707938745617867
150778 0.0640386864542961
152686 0.0610418505966663
153070 0.0456836186349392
153865 0.0092772888019681
154563 0.283059537410736
154978 0.0423019118607044
155047 0.0537139475345612
155051 0.0104633821174502
155816 0.145904719829559
156057 0.029864614829421
156260 0.0632591173052788
157132 0.150909617543221
157237 0.0821567922830582
157416 0.119272835552692
157430 0.133109852671623
157466 0.0483033023774624
157507 0.196812823414803
157601 0.00528673408553
157650 0.112724430859089
157917 0.146101623773575
158897 0.17076313495636
159140 0.121698155999184
161563 0.0561723411083221
161958 0.0259418748319149
162094 0.169763043522835
162109 0.0465206392109394
163026 0.0011835766490548
163504 0.0301989056169987
163804 0.0704035460948944
163997 0.0218104682862759
165782 0.0707607343792915
166153 0.0022214390337467
166576 0.0712293833494186
166626 0.143943503499031
166798 0.162281855940819
167082 0.0991271659731865
167533 0.16231295466423
167561 0.0575527027249336
167738 0.10737432539463
168324 0.0376350656151772
168580 0.170343652367592
168957 0.0594928786158562
169163 0.0416146591305733
169670 0.0335620976984501
170996 0.0858489871025085
171837 0.0313615500926971
171971 0.0701829567551613
172174 0.0373798795044422
172672 0.0295646321028471
173608 0.120884135365486
173770 0.0216612946242094
174018 0.0231297090649605
174411 0.0465536415576935
175697 0.105770088732243
175928 0.0782951340079308
176247 0.166426867246628
176337 0.0438217930495739
176562 0.159577369689941
176869 0.0004771726671606
177586 0.0862438678741455
177994 0.0500019788742065
178033 0.0511281043291092
178043 0.305869579315186
179346 0.0150534501299262
179467 0.350534945726395
179548 0.0620380602777004
179930 0.0680101737380028
180119 0.0169916749000549
181021 0.0852168574929237
182957 0.0584806799888611
184151 0.0551789551973343
184566 0.203860759735107
185035 0.0451236478984356
185075 0.133293315768242
185570 0.112156704068184
186340 0.116168431937695
186689 0.0698262155056
187423 0.159455507993698
187482 0.174296885728836
187837 0.060919925570488
188010 0.0822881758213043
188461 0.13141031563282
189209 0.0434688590466976
189318 0.0540139563381672
189323 0.182324066758156
189598 0.166282087564468
189645 0.124140799045563
189860 0.0055928877554833
189972 0.186549186706543
191119 0.0320186242461205
191432 0.0090661747381091
192379 0.0178997684270144
192606 0.026724660769105
193062 0.0743824616074562
193464 0.157885313034058
193514 0.108221396803856
194048 0.14964747428894
194317 0.0526709966361523
194363 0.0175116043537855
195633 0.209550812840462
195696 0.0629430562257767
196307 0.0381103791296482
196712 0.14008866250515
196816 0.0588452145457268
198589 0.0106657687574625
200995 0.0020496270153671
201671 0.0375090204179287
201774 0.045844379812479
201993 0.0918056890368462
203100 0.0120589369907975
203150 0.0283833276480436
204575 0.0270469691604376
205225 0.119603917002678
205229 0.123425848782063
205661 0.0685188993811607
206036 0.0298666786402464
206585 0.0647324472665787
207775 0.0187232363969088
208159 0.0118297003209591
208294 0.0033107756171375
209343 0.127525761723518
211127 0.089872345328331
211806 0.0753893628716469
212484 0.0846265107393265
213424 0.0373699106276035
213983 0.0620039477944374
215122 0.113793171942234
215308 0.0531518682837486
216362 0.0519940257072449
216565 0.121927626430988
217615 0.0115730306133628
218070 0.0283201802521944
219473 0.151700139045715
219550 0.0382844284176827
220241 0.072794109582901
220459 0.0100604817271233
220494 0.181351348757744
220984 0.0318860672414303
221101 0.0187211651355028
221704 0.0570126436650753
222327 0.0043754428625106
222397 0.0306106545031071
222426 0.0570935010910034
224241 0.0567313991487026
224594 0.0959587320685387
224617 0.0479301922023296
225888 0.014198262244463
226164 0.0902436822652817
226235 0.0143524333834648
226639 0.0638480558991432
227211 0.0056844190694391
227644 0.0546209998428822
228418 0.0596278980374336
229911 0.128674939274788
231219 0.101043209433556
231578 0.165711805224419
232621 0.0277421232312918
232719 0.0997248962521553
232731 0.102400988340378
233785 0.092021144926548
234339 0.0581264048814774
234341 0.0512941516935825
234545 0.0798632279038429
234957 0.0035888764541596
234960 0.0185254011303186
235373 0.104318499565125
235664 0.0329627618193626
235818 0.0448997132480145
235947 0.021457988768816
236617 0.039650060236454
237397 0.127580463886261
238434 0.0069103622809052
238548 0.0210035368800163
238566 0.0101270554587245
238809 0.0242690481245518
239844 0.0488370098173618
239859 0.0346438810229301
240006 0.0420457124710083
240183 0.149774715304375
240311 0.0683670789003372
240832 0.0542111434042454
241291 0.0599431060254574
241433 0.0287022888660431
241589 0.0254297479987144
241683 0.0558669678866863
243280 0.0663453787565231
244421 0.061912078410387
244989 0.0268229469656944
245188 0.0796939358115196
245712 0.0055959154851734
246468 0.101825334131718
247905 0.0964527651667595
248003 0.213794186711311
248438 0.0578767955303192
248715 0.101855412125587
249945 0.0561320967972279
251274 0.0070692892186343
252088 0.0657299160957336
252424 0.0209875144064426
253313 0.0374106205999851
253881 0.0859960541129112
254068 0.104537598788738
254666 0.02933987416327
254809 0.144442573189735
255334 0.0256984755396843
256050 0.0063036605715751
256398 0.0375232882797718
256616 0.0093799969181418
257243 0.003162469016388
257693 0.0113278171047568
258069 0.0700373277068138
258170 0.0021855134982615
258183 0.0418532267212868
258440 0.0267305113375187
258713 0.0839317366480827
258959 0.0133411455899477
259574 0.0016847185324877
259813 0.0414645746350288
260668 0.167654886841774
260796 0.0701291635632515
260975 0.0314696468412876
261064 0.0091290911659598
261836 0.10794760286808
262369 0.0095241889357566
263104 0.115017630159855
263319 0.11296384036541
264436 0.002957128919661
264581 0.0198020078241825
264724 0.0132135283201933
264942 0.0349733084440231
265333 0.0110092451795936
265485 0.0393017865717411
265496 0.110903762280941
266110 0.0466087162494659
266409 0.0802256688475609
266585 0.074832022190094
266905 0.0032973429188132
267327 0.0833881422877312
268699 0.0448620766401291
268886 0.0611033402383328
268901 0.0055037424899637
268972 0.0238133352249861
269227 0.210916519165039
269674 0.104223869740963
270321 0.0625027567148209
270586 0.105522461235523
271334 0.0271786525845528
271646 0.0439035370945931
271975 0.15759639441967
272068 0.052233450114727
272498 0.018628453835845
273032 0.0811968371272087
274017 0.123683147132397
274180 0.0349932536482811
274182 0.168063998222351
274271 0.0238110460340977
275061 0.152634546160698
275090 0.0083434423431754
275646 0.101175159215927
276715 0.0773212984204292
276967 0.0780811980366707
277235 0.0294856633991003
277426 0.0210517626255751
277559 0.0893511176109314
277930 0.0423785001039505
278447 0.0239184126257896
278718 0.056347943842411
279125 0.0333787649869919
279312 0.0641070008277893
280157 0.0247213784605265
281776 0.037615217268467
281779 0.0926536694169045
281900 0.0112591432407498
283141 0.0066767642274498
283813 0.0966102331876755
285121 0.0568741969764233
285253 0.0771961063146591
285422 0.0015108978841453
285846 0.023013424128294
285855 0.174144253134727
285875 0.0734145045280457
286264 0.0328989662230015
286827 0.0501263737678528
286992 0.0488436259329319
287278 0.0451218485832214
287651 0.0516549423336983
287910 0.0248559769243002
288076 0.0225201193243265
288603 0.0506742596626282
289024 0.0565128773450851
290080 0.0866822674870491
290677 0.0495266616344452
291260 0.001756181824021
291911 0.0670525059103966
293077 0.0544283874332905
293509 0.065763995051384
293517 0.087584562599659
293760 0.0215404815971851
295134 0.0509259402751923
295311 0.0763222873210907
295626 0.0733443573117256
295738 0.0811978876590729
296359 0.223572000861168
297190 0.0074303150177002
299391 0.0247656367719173
300200 0.0161356534808874
300375 0.0769185721874237
301782 0.0157289672642946
301947 0.0625057891011238
303255 0.0667699873447418
304725 0.0015706566628068
304787 0.0056793126277625
305542 0.0786622390151024
305859 0.0043081417679786
307088 0.0368576161563396
307207 0.0348126403987408
307367 0.163832947611809
307402 0.0127965286374092
308203 0.0057595698162913
308805 0.0145675567910075
308868 0.0491092354059219
309440 0.0301051661372185
310397 0.0032332013361156
310653 0.0122508145868778
311678 0.0710197687149048
312880 0.0384460054337978
313644 0.0365401692688465
314785 0.0295780282467604
315229 0.0078747412189841
315383 0.0022826567292213
316121 0.0063715036958456
316138 0.0523646101355553
316290 0.0064847012981772
316318 0.0224155131727457
316480 0.124613992869854
316668 0.06638503074646
318013 0.0104972030967474
318961 0.0853581428527832
319129 0.0403241775929928
320110 0.0227313823997974
320280 0.0069608003832399
320321 0.0902279987931252
320665 0.0411662384867668
321154 0.0108137149363756
321543 0.0031284778378903
321963 0.0270187836140394
322570 0.0142354629933834
324071 0.0129709718748927
324380 0.0987663492560387
324783 0.0094064529985189
325202 0.0193422101438046
325485 0.0347817204892635
325809 0.0012175646843388
326315 0.0394394472241402
326387 0.0113656250759959
326656 0.019424045458436
326765 0.0924481153488159
327117 0.130282863974571
327232 0.0289462022483349
327301 0.0174050312489271
327329 0.0446362420916557
327757 0.0740756690502167
328762 0.0601092204451561
329382 0.0274624787271023
329423 0.0017117864917963
329901 0.060727171599865
330678 0.0244417861104012
331063 0.0553777106106281
331436 0.0063213147222995
332753 0.0269594453275204
333050 0.0266827438026667
334412 0.0975759848952293
334917 0.0060713370330631
334918 0.0667377486824989
335424 0.063019260764122
336084 0.377606481313705
336421 0.0942837670445442
336705 0.0293847490102053
337343 0.0978872999548912
338012 0.0457607060670853
338323 0.0391177907586098
338350 0.0153235932812095
338501 0.107734978199005
338632 0.077255129814148
339094 0.0075759789906442
339180 0.120366148650646
339631 0.0719272270798683
339699 0.0232164859771729
340137 0.0714708566665649
340816 0.0358590930700302
340822 0.0027313157916069
340851 0.0245909858494997
342000 0.0349661223590374
342757 0.0391384698450565
342766 0.0202064365148544
343098 0.0216746665537357
345082 0.0479560978710651
345110 0.0398529842495918
345264 0.0012581136543303
345919 0.0290806312114
348135 0.0201992653310299
348181 0.0514545813202858
348194 0.0723323598504067
349439 0.0337048023939133
349523 0.0110242599621415
350877 0.021935461089015
350907 0.0255710799247026
351095 0.0758714228868485
351653 0.0220995303243399
351766 0.0238485429435968
353485 0.0137002747505903
354558 0.0233823582530022
354915 0.0313392952084541
355298 0.0682954043149948
355728 0.0161906965076923
358934 0.0302484631538391
359002 0.0008723330684006
359007 0.0222355909645557
359579 0.0600385405123234
360625 0.0675155073404312
363068 0.0420750416815281
364298 0.0417513325810432
364457 0.027130015194416
364536 0.0493445955216885
364570 0.0172242131084204
364956 0.0235368516296148
365181 0.0125099588185549
365756 0.018434252589941
366164 0.0513736642897129
366707 0.0588513724505901
366823 0.0356245711445808
367148 0.009149064309895
367495 0.038619514554739
368219 0.0315169394016266
368302 0.0548489950597286
368732 0.0114710908383131
369122 0.0119366515427828
369435 0.0616668574512005
370708 0.02755974419415
371144 0.0725270807743073
371172 0.0430992916226387
371741 0.010920119471848
373242 0.0180127210915089
374690 0.0812986791133881
375095 0.0674042627215385
375467 0.0194684024900198
376079 0.0395840108394623
376375 0.0259169042110443
377211 0.0458135716617107
377499 0.0036688796244561
377626 0.0272785108536482
377689 0.0272071566432714
378101 0.0084251556545496
380201 0.047873716801405
380761 0.0173727218061686
381229 0.0911283046007156
381425 0.0337016023695469
381631 0.0498528219759464
381923 0.0104102827608585
382202 0.0265017077326775
382861 0.0287240315228701
383339 0.0091444263234734
383485 0.0577956289052963
383509 0.0265695042908192
383656 0.0261684283614159
383745 0.0141246318817139
384299 0.0761356502771378
384605 0.0165994241833687
386108 0.0167712010443211
386202 0.0302843321114779
386560 0.0181155931204557
386755 0.0165497306734324
387021 0.0379051007330418
388026 0.0449935495853424
388582 0.0231006946414709
389009 0.0571812838315964
389285 0.0179277285933495
389494 0.0283753722906113
390199 0.0208655260503292
390210 0.0066049504093825
391184 0.0015073379036039
391297 0.0309305861592293
391881 0.0149651225656271
392128 0.0028987545520067
392493 0.0355646498501301
392645 0.0351179279386997
392830 0.0067148143425583
393873 0.0068432437255978
394020 0.0164525005966425
394083 0.0318998917937279
394356 0.0109058609232306
394470 0.03337661921978
394865 0.0292793549597263
395212 0.0535946413874626
395548 0.0055886777117848
395989 0.0445223674178124
397595 0.0714439824223518
398617 0.0008224342018365
399781 0.0013944657985121
400732 0.039031695574522
401287 0.0067357472144067
401547 0.0379791371524334
401980 0.0095159457996487
402414 0.0130415391176939
402532 0.0245698876678944
403233 0.0285156536847353
403884 0.0362476222217083
404144 0.0474617816507816
404309 0.0281934197992086
404570 0.0501862652599812
404580 0.0105700148269534
405656 0.0229820087552071
406572 0.0907890349626541
406876 0.0381552204489708
407008 0.120296478271484
409484 0.0255647543817759
409665 0.0251530166715384
409782 0.0278226286172867
409859 0.0337122045457363
410575 0.0470784418284893
411152 1.29288528114557e-05
412133 0.01843580044806
412221 0.0643865615129471
413891 0.0060651013627648
414323 0.0119363032281399
414924 0.0199835915118456
416343 0.022142831236124
417555 0.0169774498790503
417631 0.0303635988384485
418450 0.0486454330384731
419056 0.011951657012105
419519 0.016980467364192
419984 0.0047897291369736
421390 0.0059928111732006
421510 0.0193759202957153
422010 0.0006857436965219
422479 0.0262033324688673
423536 0.0361076630651951
423938 0.0133294677361846
424174 0.0056676664389669
424182 0.110186778008938
424685 0.0473617427051067
425561 0.0038275353144854
426242 0.004504139535129
426898 0.008518879301846
427871 0.0048585231415927
427905 0.0050271949730813
428622 0.0055090421810746
428812 0.0321933291852474
428867 0.0300047043710947
428880 0.0508376583456993
429841 0.0053629893809557
430126 0.0265801269561052
431405 0.0093667563050985
431410 0.0311565697193146
431992 0.0371538326144218
432872 0.0553206652402878
432949 0.0134419575333595
433430 0.0335353128612042
433860 0.0082228370010852
434546 3.56366581399925e-06
434633 0.0303907059133053
434948 0.0122399302199483
436450 0.0277119055390358
436505 0.0087494505569338
436569 0.0114663140848279
436862 0.0217790957540274
437105 0.0345629453659058
438248 0.0029722729232162
438446 0.0089566176757216
438566 0.0078370776027441
438644 0.0376223064959049
439985 0.0216815713793039
440149 0.176965609192848
441043 0.0215843077749014
441284 0.0493355020880699
441293 0.0118120955303311
441896 0.0178090129047632
442003 0.0113273402675986
442045 0.0120068490505219
442584 0.0677790120244026
443770 0.0078339474275708
444682 0.026442801579833
445199 0.0225793849676847
446173 0.0003231915761716
447453 0.0010770505759865
448263 0.0573092959821224
448624 0.0044218627735972
448663 0.0346317254006863
448910 0.0029597610700875
449010 0.0169373191893101
449028 0.0446428656578064
449428 0.0006004988681524
450159 0.0399670787155628
450213 0.0041768942028284
451249 0.0201963055878878
451725 0.0041729272343218
451793 0.0044163721613586
452372 0.0004874026053585
453877 0.0902223587036133
454768 0.0310805588960648
454829 0.0321244895458221
455014 0.033723384141922
455371 0.0416453182697296
455595 0.0213685389608145
455805 0.0306134782731533
456806 0.0006309081218205
456839 0.0208364669233561
458300 0.0192065965384245
458626 0.009590514935553
458922 0.0248840171843767
459447 0.0192501842975616
459594 0.0068508018739521
459608 0.0714338943362236
459957 0.018083805218339
460393 0.0546666793525219
460772 0.0200868882238865
462049 0.0180714577436447
463790 0.0189523976296186
464332 0.0146141508594155
464823 0.0170848574489355
464876 0.0150527898222208
465876 0.0089486790820956
466355 0.0126315280795097
466740 0.015605223365128
467378 0.015085925348103
467695 0.0275301821529865
468037 0.020945118740201
468844 0.0297367479652166
469689 0.0091923018917441
469707 0.0318645797669888
470897 0.0125775393098593
472644 0.0183957722038031
473260 0.0644677802920342
473334 0.0193528365343809
473435 0.0132588371634483
474254 0.0034669649321585
474953 0.0121965343132615
474974 0.0184709839522839
475394 0.0196119006723166
475767 0.0206074435263872
476307 0.0112772416323423
476942 0.0004108911089133
478308 0.0178211349993944
478534 0.0309512261301279
478866 0.0033193416893482
479022 0.0086298286914825
479128 0.0220083631575108
479239 0.0282024517655373
481855 0.0073720156215131
482699 0.026016928255558
482813 0.0172906387597322
483037 0.0179245807230473
483271 0.0013177669607102
483496 0.0023507578298449
483506 0.0098296152427792
483910 0.0266276095062494
484862 0.0005300622433424
485111 0.0040338523685932
485136 0.006894901394844
485413 0.0029731541872024
485536 0.0160884745419025
486169 0.0126344403252006
486780 0.0118578905239701
487208 0.0122203901410103
487519 0.0264912433922291
487667 0.0194869637489319
487681 0.078324019908905
487759 0.0018283877288922
491314 0.009857852011919
491343 0.103059746325016
491453 0.0292239096015692
492900 0.0024856224190443
493275 0.0025526108220219
494807 0.015080226585269
495212 0.0110629582777619
496645 0.0203639194369316
496837 0.0086734360083937
496889 0.0046361917629838
497501 0.0261835865676403
498646 0.0146934296935797
498835 0.0370832495391369
500578 0.0507901087403297
500658 0.0078439023345708
501128 0.0273154955357313
502281 0.0037872300017625
502815 0.0181895177811384
504024 0.0206445604562759
505039 0.0011808100389316
505256 0.0040170485153794
505492 0.0261193979531527
507053 0.0009503763867542
507709 0.0161341447383165
507762 0.0174574591219425
508028 0.0031292948406189
508982 0.0196287352591753
509292 0.0247618425637484
509915 0.0484583526849747
510493 0.0097651369869709
512448 0.0171229876577854
514358 0.0501896999776363
514421 0.0081369774416089
515106 0.0038388567045331
515605 0.0315413065254688
516141 0.017695551738143
516142 0.0109784388914704
516293 0.0653480887413025
};
\addlegendentry{Actual Value}
\addplot [teal]
table {%
6541 0.525146007537842
6848 0.562398176926834
6910 0.515721352449329
6960 0.462574654325345
7021 0.469262750397227
7810 0.440109911656023
8111 0.417610638801736
8681 0.410194502348152
8763 0.381061281409897
8860 0.370832239773795
9620 0.351055000500728
10866 0.329395851426825
11508 0.310507669379765
12281 0.294901211979735
13073 0.283188583513108
13085 0.282062018917534
13340 0.268632904752093
13837 0.273818467546445
14172 0.269112386893442
14207 0.251878498920202
14872 0.248655952249247
15634 0.272687817598917
15842 0.262863458010982
16773 0.260766126773231
17279 0.251994200475813
17340 0.248703599935131
17906 0.243310255900993
18343 0.233787186623753
19251 0.225057607721687
19408 0.215431589249589
20668 0.206733097315431
21042 0.202768311531005
21153 0.196940368124299
22490 0.190781738386621
23231 0.18324799324557
23691 0.173436486530712
23917 0.171209078930306
25905 0.17443640595582
26014 0.173501857511004
26436 0.169297203641793
26913 0.167547310649962
26952 0.160465214623017
27229 0.153666725913534
27454 0.146017151338204
27518 0.146373282713709
27693 0.148088218093427
28704 0.146400259588725
28732 0.140236110281138
29660 0.135686373308025
29735 0.130856418668203
29801 0.134002407472791
30044 0.133937643575059
30075 0.141592556614945
30521 0.136129479587692
30696 0.135435856577089
31101 0.131358089046011
31308 0.134229377424295
31627 0.131104362412574
33171 0.125412361380415
35344 0.122026134130863
35370 0.132090297417466
36203 0.128952509089652
36844 0.129235998259454
36986 0.127727951289904
37080 0.122981153603649
37817 0.118335968485148
38310 0.117890833754136
38809 0.113991403302768
39555 0.110816892430464
40111 0.112475611976113
40123 0.110294371692304
40159 0.105429248756306
40213 0.102738382270473
40250 0.106666407144831
40287 0.105891361846066
40736 0.103939784226494
40899 0.103346611297983
40973 0.102892974817395
41857 0.108595800179515
42327 0.109529115490041
42411 0.107757557491949
43003 0.10805214453605
43033 0.104393956410799
43224 0.104204119875774
43576 0.102429846392773
43863 0.0977332846238399
44138 0.0968666415738931
44250 0.0979868277245764
45094 0.0983350677712367
45214 0.0971258227338016
45670 0.0935124939211949
46076 0.0971639960384369
47167 0.0954071995873389
47645 0.0934082510437931
48508 0.0958315844078113
48842 0.0975615345616043
50013 0.101242200894301
50085 0.122408511825928
50367 0.118624807137143
50574 0.12542592236053
50625 0.122822608444875
50678 0.11991189925492
51190 0.117142848503919
51338 0.114483806060079
51746 0.11194888172833
51881 0.115889319562937
52032 0.11285845903385
52708 0.119753238946735
52787 0.12500512844329
54118 0.122284778002133
54344 0.117486625504881
54555 0.120155977801747
55646 0.119110816227729
56430 0.118120652163334
57193 0.115046780668986
57508 0.120269957220973
57601 0.124105922160016
58172 0.11906190955523
59280 0.126020485480382
59466 0.123670518785422
59842 0.123055864566942
60236 0.121652578612622
61181 0.120252929059461
62711 0.124566188204627
62895 0.121337715853793
63194 0.120705290013746
65093 0.12017250437434
65120 0.115624476133671
65137 0.112203683914769
66553 0.114454855866491
66559 0.112685423879345
66849 0.111047314014306
68513 0.110271806062979
70045 0.114208497137499
70895 0.110511726640647
72017 0.107550863158259
73161 0.110719713647711
73395 0.108989011163217
73814 0.105826280658374
75559 0.110411045740171
75829 0.10806555578649
76093 0.110099880366016
76289 0.109444795172153
76836 0.119528318124524
76954 0.117154714581041
77030 0.112448652714335
77370 0.108513722240004
77802 0.104899252511918
78280 0.106735065802494
78331 0.102991020897281
78353 0.101235100200043
78386 0.109716754560939
79097 0.108277278640027
79383 0.128549961989286
81861 0.13211902156016
82592 0.13225059932716
83280 0.13578671968053
83287 0.137978979082721
84582 0.137409090764757
85294 0.139402630566429
85347 0.133787534664382
85379 0.129304704478953
86764 0.125540533095453
86987 0.121541520949546
87370 0.118053969492893
87389 0.115792637943439
89641 0.114043545935511
90783 0.11040919128198
90975 0.107004677224957
91463 0.113084325118448
92388 0.11045658746772
93154 0.109266725287442
93239 0.113045098930159
93382 0.112172264531376
93767 0.108235056237597
94511 0.106958638540685
95048 0.10479292595203
95721 0.114448706958345
95737 0.112421251022582
96347 0.108242176297057
96611 0.112918371173881
97674 0.111147112681292
97998 0.114475534426764
98021 0.112098772295355
98494 0.109416871093988
99597 0.117731047118582
99845 0.118517010506737
100275 0.115137766591646
101158 0.116578789696431
101431 0.112261926484629
101751 0.108015511403412
101854 0.114173269800863
102675 0.111997739381587
104360 0.11410439534317
104848 0.109703421159738
105429 0.105213619292824
106258 0.107642886932915
107232 0.105336590006251
107446 0.107029759002474
107709 0.104545920840859
108297 0.10360804816188
108317 0.100031802809153
109254 0.100991361262676
109285 0.104897133040436
109340 0.10154890483614
109375 0.0998909796764094
109385 0.111274155392026
110321 0.109453441746214
110650 0.113617800229517
110708 0.11082355630234
111270 0.108481808546255
111298 0.109818060516147
111467 0.108703509757544
111808 0.105824125511031
112148 0.104252817363333
112641 0.108957824948187
112940 0.105013948445365
114211 0.102471598715686
114960 0.104699831916333
116598 0.10424382473988
116792 0.101490889959284
117015 0.106328657966614
117697 0.103058839370842
118072 0.0989101516679851
119276 0.100239381760725
119696 0.0956017523825609
120115 0.093147207474592
120354 0.0912283367061436
120666 0.0942111622425581
121470 0.0966527358184452
121880 0.0924121948568584
121892 0.0906889779199958
122252 0.0879967844981766
123047 0.093402101160339
123085 0.0898244024980783
123157 0.0880565499801662
123421 0.084907397716657
124009 0.0864523809131462
124199 0.0845204268357105
124315 0.0890349194855365
124564 0.0944450757145334
127566 0.092614135406625
127567 0.0954685224060929
127706 0.0979672252738999
127777 0.0944912830279877
128209 0.0905796336503503
128579 0.0946290173365047
128996 0.101290767612957
129008 0.0972771401118872
129442 0.104127563353
130040 0.102137623297426
130571 0.10640075242504
131664 0.104504790508208
133916 0.107135866921783
134011 0.104361605913752
135520 0.10011341151894
135692 0.0988221178065428
135780 0.101226916158728
135876 0.0972961957939488
136445 0.104055973071779
138054 0.100049775381338
138250 0.0959610723843155
140234 0.0981587712814923
140750 0.0966857563063106
140763 0.0966216009375847
140848 0.10138362962459
141251 0.102987403766242
141989 0.108422012331137
142583 0.107754413865981
143047 0.111779006591385
143052 0.110508108369794
143429 0.106937589878175
143939 0.114861594254803
145313 0.113187460062009
145632 0.111468350280876
145777 0.108584400509022
145823 0.10591619379169
146349 0.111279538321666
146389 0.109274951757106
146419 0.111554188591517
146429 0.108268721118862
146505 0.107163288417607
147124 0.106194795124829
147363 0.101789070884894
147596 0.102431297872541
148263 0.106655883148385
148571 0.106813459894504
149125 0.102904803566893
149266 0.10741183988
149560 0.105247265494198
150292 0.104775518472141
150600 0.109082703428163
150659 0.107168261415914
150778 0.105011782059018
152686 0.102813284896257
153070 0.09995680085538
153865 0.0954228241552459
154563 0.104804661975379
154978 0.101679523786949
155047 0.0992812444766142
155051 0.0948403504831168
155816 0.0973935694286469
156057 0.0940171210979097
156260 0.0924792206483195
157132 0.0954007409622112
157237 0.0947385434272327
157416 0.0959652582112888
157430 0.0978224881900086
157466 0.095346528575536
157507 0.10041984394789
157601 0.0956631878932804
157650 0.0965162501372342
157917 0.0989955190831778
158897 0.102583900240007
159140 0.103539613119855
161563 0.101171249302953
161958 0.0974097802530085
162094 0.101027443714718
162109 0.0983021032761017
163026 0.0934461765834844
163504 0.0902838128116541
163804 0.0892897994090751
163997 0.0859158326377237
165782 0.0851580776788848
166153 0.0810112455079082
166576 0.080522152373236
166626 0.0836932200942754
166798 0.0876226520805447
167082 0.0881978778021483
167533 0.0919036318103217
167561 0.0901860852833711
167738 0.0910454973234833
168324 0.0883749756360782
168580 0.0924734096213509
168957 0.0908243830142386
169163 0.0883638967394892
169670 0.0856238067022019
170996 0.0856350657225499
171837 0.0829213898648739
171971 0.0822844681924015
172174 0.0800392387011169
172672 0.0775155083104576
173608 0.0796839397127931
173770 0.0767828073953426
174018 0.0741001524234619
174411 0.072722826853171
175697 0.0743751899778995
175928 0.0745711871828689
176247 0.0791639712632563
176337 0.0773968623243543
176562 0.0815058877549675
176869 0.0774544519421899
177586 0.0778939227448045
177994 0.0764993255331359
178033 0.0752307644572602
178043 0.0867627053355213
179346 0.0831772425352588
179467 0.096545127836432
179548 0.0948197744411313
179930 0.0934792943931587
180119 0.0896549133837673
181021 0.0894330105873104
182957 0.0878853940447017
184151 0.0862500720895984
184566 0.0921306065153782
185035 0.0897802585680125
185075 0.0919559114425502
185570 0.0929659510802385
186340 0.0941260751301019
186689 0.0929110821419217
187423 0.0962383034526047
187482 0.10014123258658
187837 0.0981801672261505
188010 0.0973855676522033
188461 0.0990868050587697
189209 0.0963059077464641
189318 0.0941913101675959
189323 0.0985979480138591
189598 0.101982155003599
189645 0.103090087209495
189860 0.0982152272209213
189972 0.102631925208864
191119 0.099101260150352
191432 0.0945995058671724
192379 0.0907645189849938
192606 0.087562526066132
193062 0.0869035228416209
193464 0.0904526123593128
193514 0.0913410515834591
194048 0.0942563727247158
194317 0.092177103916234
194363 0.0884438289311973
195633 0.0944991781373147
195696 0.0929213720391005
196307 0.0901808223892762
196712 0.0926762143988342
196816 0.0909846644037547
198589 0.0869687196159726
200995 0.0827227649804508
201671 0.080462077749547
201774 0.0787311928506732
201993 0.0793849176607068
203100 0.0760186186236651
203150 0.0736368540725004
204575 0.0713073598246825
205225 0.0737221876857634
205229 0.0762073707427108
205661 0.0758229471743199
206036 0.0735251337458368
206585 0.0730854994215505
207775 0.0703673862684188
208159 0.0674405019691025
208294 0.0642340156494818
209343 0.0673986029550799
211127 0.0685222900743821
211806 0.068865643714431
212484 0.0696536870660806
213424 0.0680394982433689
213983 0.0677377207207824
215122 0.0700404932828693
215308 0.06919606203256
216362 0.0683359602159523
216565 0.071015543527716
217615 0.068043417880932
218070 0.0660572559988182
219473 0.0703394001525496
219550 0.0687366515653132
220241 0.0689395244662519
220459 0.0659955723284782
220494 0.0717633611514626
220984 0.0697694964554614
221101 0.067217079888856
221704 0.0667068580775516
222327 0.0635902873161301
222397 0.0619413056751424
222426 0.0616989154458885
224241 0.0614505396309835
224594 0.0631759492531631
224617 0.0624136614004947
225888 0.0600028914423125
226164 0.0615149309836878
226235 0.0591568061033406
226639 0.0593913685931624
227211 0.0567060211166309
227644 0.0566017700529307
228418 0.0567530764521734
229911 0.0603491695937007
231219 0.0623838715859066
231578 0.0675502682683464
232621 0.0655598610163055
232719 0.0672681127782514
232731 0.0690247565565076
233785 0.0701745759751028
234339 0.0695721674203752
234341 0.0686582666339687
234545 0.0692185146975013
234957 0.0659370327851176
234960 0.063566451202229
235373 0.0656040536204952
235664 0.0639719890303462
235818 0.0630183752411783
235947 0.060940355917454
236617 0.0598758411333523
237397 0.0632610722711539
238434 0.060443536771518
238548 0.0584715367768609
238566 0.0560543127108585
238809 0.0544650494814835
239844 0.0541836474982674
239859 0.0532066591744674
240006 0.0526486118392765
240183 0.0575049170126799
240311 0.0580480251070786
240832 0.0578561810219316
241291 0.0579605272721106
241433 0.0564976153517708
241589 0.0549442219840812
241683 0.0549903592792125
243280 0.0555581102530902
244421 0.0558758086609615
244989 0.0544231655761701
245188 0.0556867040879607
245712 0.0531821646577778
246468 0.055614323131515
247905 0.0576562452333093
248003 0.0654631423073258
248438 0.0650838249684701
248715 0.0669224043263507
249945 0.0663828889498877
251274 0.063417208963289
252088 0.0635328443199126
252424 0.0614055778242157
253313 0.0602058299629917
253881 0.0614953411705004
254068 0.0636474540514325
254666 0.0619320750570091
254809 0.0660575999636804
255334 0.0640396437424643
256050 0.0611528445838977
256398 0.0599713667686829
256616 0.0574417982761383
257243 0.054727831813133
257693 0.0525578310777006
258069 0.0534318059091615
258170 0.050869491288602
258183 0.0504186780602339
258440 0.0492342697240921
258713 0.0509691430703
258959 0.0490877431962738
259574 0.0467175919630741
259813 0.0464549410966708
260668 0.0525149383839498
260796 0.0533956496429181
260975 0.0522993495028327
261064 0.0501408365859818
261836 0.053031174900096
262369 0.0508558256018724
263104 0.0540639158297808
263319 0.0570089120565703
264436 0.0543063228997178
264581 0.0525811071459368
264724 0.050612728204645
264942 0.0498307572166121
265333 0.0478896816147571
265485 0.0474602868626054
265496 0.0506324606335283
266110 0.0504312734143248
266409 0.0519209931859892
266585 0.0530665446361963
266905 0.0505780845503232
267327 0.0522185874371961
268699 0.0518507618973422
268886 0.0523133908143924
268901 0.0499729083981679
268972 0.0486649297395073
269227 0.0567775092107932
269674 0.0591498272373043
270321 0.0593174737111803
270586 0.0616277230873997
271334 0.0599052695622557
271646 0.0591051829388719
271975 0.0640297435129159
272068 0.063439928843006
272498 0.0611993550926463
273032 0.0621992291943751
274017 0.0652734250912783
274180 0.0637594165191275
274182 0.0689746456042919
274271 0.0667164656257808
275061 0.0710123696525291
275090 0.0678789232870597
275646 0.0695437350835039
276715 0.0699326132503504
276967 0.0703400424896666
277235 0.0682973235351374
277426 0.0659350454896583
277559 0.0671058490957224
277930 0.0658694816461334
278447 0.0637719281951155
278718 0.0634007289774801
279125 0.0618996307779552
279312 0.062009999280447
280157 0.0601455682394504
281776 0.0590190506909009
281779 0.0607007816272015
281900 0.0582286997078783
283141 0.0556511029338563
283813 0.0576990594465477
285121 0.0576578163230415
285253 0.0586347308226226
285422 0.0557785391756982
285846 0.0541402834233277
285855 0.0601404819088987
285875 0.0608041830398561
286264 0.0594089221990132
286827 0.0589447947774551
286992 0.0584397363352289
287278 0.0577738419476284
287651 0.0574678969669319
287910 0.0558373009648001
288076 0.0541714418827762
288603 0.0539965827717688
289024 0.0541223975004346
290080 0.0557503909997655
290677 0.0554392045314995
291260 0.0527550533961253
291911 0.0534699260218389
293077 0.0535178490924115
293509 0.0541301563903602
293517 0.0558028767008252
293760 0.0540897569456431
295134 0.0539315661121206
295311 0.0550511021725691
295626 0.055965764929527
295738 0.0572273710660044
296359 0.065544602555763
297190 0.0626388881788597
299391 0.0607452256085125
300200 0.0585147470021311
300375 0.0594349382613958
301782 0.0572496397115407
301947 0.0575124471810198
303255 0.0579753241892059
304725 0.0551550908128859
304787 0.0526813019036296
305542 0.0539803487592033
305859 0.051496738409642
307088 0.0507647822969768
307207 0.049967175202065
307367 0.0556604638225524
307402 0.0535172670632952
308203 0.0511293822009449
308805 0.049301290930448
308868 0.0492916881542217
309440 0.0483323620533715
310397 0.0460774040175087
310653 0.0443860745459771
311678 0.0457177592544235
312880 0.0453541715633922
313644 0.0449134714486649
314785 0.0441466992885697
315229 0.0423331013850904
315383 0.0403305791522969
316121 0.0386326253794743
316138 0.0393192246172784
316290 0.0376774984513233
316318 0.0369143991873944
316480 0.0412993788715174
316668 0.0425536614652646
318013 0.0409508385468387
318961 0.0431712037621359
319129 0.0430288524536788
320110 0.0420139789509847
320280 0.0402613200225974
320321 0.0427596539611238
320665 0.042679983187406
321154 0.0410866697748545
321543 0.0391887601780062
321963 0.0385802613498079
322570 0.0373630214319867
324071 0.036143418954132
324380 0.0392745654692273
324783 0.0377811598456919
325202 0.0368592123605975
325485 0.0367553377670308
325809 0.0349784491128962
326315 0.0352014990184584
326387 0.0340097053213353
326656 0.0332804223281903
326765 0.0362388069792216
327117 0.0409410098289891
327232 0.0403412694499564
327301 0.0391944575399049
327329 0.0394665467674924
327757 0.0411970028816287
328762 0.042142613759805
329382 0.0414086070081699
329423 0.0394237659823512
329901 0.0404889362632269
330678 0.0396865787555856
331063 0.0404711353483378
331436 0.0387636443170358
332753 0.0381734343675601
333050 0.0375988998393154
334412 0.0405977540921111
334917 0.0388714332391587
334918 0.0402647490113257
335424 0.0414024745989655
336084 0.0582126749347025
336421 0.0600162295401946
336705 0.0584846555136952
337343 0.060454787735755
338012 0.0597200836523215
338323 0.0586899690076359
338350 0.0565216502213146
338501 0.0590823166201991
338632 0.0599909572798965
339094 0.0573702083654339
339180 0.0605200053796945
339631 0.0610903664647032
339699 0.0591966724403267
340137 0.0598103816516386
340816 0.0586128172225582
340822 0.0558187421510106
340851 0.0542573543359351
342000 0.0532927927370902
342757 0.0525850765924885
342766 0.0509661445886068
343098 0.0495015706868632
345082 0.0494242970460733
345110 0.0489457314062492
345264 0.0465613505186533
345919 0.0456873145532906
348135 0.0444129120921776
348181 0.044764995553583
348194 0.0461433637684242
349439 0.0455214356996987
349523 0.0437965769128208
350877 0.0427035211216305
350907 0.0418468990617841
351095 0.0435481252530373
351653 0.0424756955066025
351766 0.0415443378784522
353485 0.0401521347220591
354558 0.0393136458986062
354915 0.0389149283640986
355298 0.0403839521616434
355728 0.0391742893789459
358934 0.0387279980676905
359002 0.036835214817726
359007 0.0361052336250675
359579 0.0373018989694303
360625 0.0388125793879804
363068 0.0389757025026577
364298 0.039114484006577
364457 0.038515260565969
364536 0.039056727313755
364570 0.0379651016034882
364956 0.0372436891047946
365181 0.0360070025904826
365756 0.0351283650904555
366164 0.0359406300504184
366707 0.037086167170427
366823 0.0370130873691347
367148 0.0356198862161727
367495 0.035769867633101
368219 0.0355572212215273
368302 0.0365218099134373
368732 0.0352692739596811
369122 0.0341026428388362
369435 0.0354808535694544
370708 0.0350847981006892
371144 0.0369569122343701
371172 0.0372640312037835
371741 0.0359468356171868
373242 0.0350501298909029
374690 0.0373625573520271
375095 0.0388646426205027
375467 0.0378948306139786
376079 0.0379792896252528
376375 0.0373761703545423
377211 0.0377980404199008
377499 0.0360915823801285
377626 0.0356509288038045
377689 0.0352287401957778
378101 0.0338885609687164
380201 0.0345878187603509
380761 0.0337270639126417
381229 0.0365971259470454
381425 0.0364523497681705
381631 0.0371223733785593
381923 0.0357867688476743
382202 0.0353225157919244
382861 0.0349925915784717
383339 0.0337001833157218
383485 0.0349049555952005
383509 0.0344881830299815
383656 0.0340721952965532
383745 0.0330748171258112
384299 0.0352278587833776
384605 0.0342964370533771
386108 0.0334201752529243
386202 0.033263383095852
386560 0.0325059935970822
386755 0.0317081804508997
387021 0.0320180264650068
388026 0.0326668026210236
388582 0.0321884972220459
389009 0.0334381365525235
389285 0.0326626161545647
389494 0.0324482539613671
390199 0.0318691175658152
390210 0.0306059092079935
391184 0.0291509806427741
391297 0.0292399609185968
391881 0.0285262190009483
392128 0.0272448457785013
392493 0.0276608359820827
392645 0.0280336905799136
392830 0.0269677467680458
393873 0.0259615216159234
394020 0.0254860705649593
394083 0.0258067616263978
394356 0.0250617165912394
394470 0.0254774617226664
394865 0.0256675563845194
395212 0.0270639106346666
395548 0.0259901489885225
395989 0.026916759909987
397595 0.0291431210356052
398617 0.0277270866939168
399781 0.0264104556491466
400732 0.0270415176454153
401287 0.0260262291238649
401547 0.0266238745252933
401980 0.0257684780890111
402414 0.0251321311404452
402532 0.0251040189668177
403233 0.0252746007027136
403884 0.0258232517786633
404144 0.0269051782722692
404309 0.0269695903486162
404570 0.0281304240941844
404580 0.0272524036308229
405656 0.0270388838870421
406572 0.0302263914408227
406876 0.0306228328912301
407008 0.0351065151602428
409484 0.0346294271213195
409665 0.0341556065988304
409782 0.0338389576997532
409859 0.0338326200420524
410575 0.0344949111313742
411152 0.0327708120174461
412133 0.0320540614389768
412221 0.0336706864426753
413891 0.0322904071886798
414323 0.0312727019906528
414924 0.0307082464667124
416343 0.030279975705183
417555 0.0296148494138764
417631 0.029652286885105
418450 0.0306019441927734
419056 0.02966942983374
419519 0.0290349817102626
419984 0.0278227190815981
421390 0.0267312236861782
421510 0.0263634585166551
422010 0.0250795727756484
422479 0.0251357607603094
423536 0.0256843558755537
423938 0.0250666114685852
424174 0.0240966642171043
424182 0.028401169906696
424685 0.0293491985466165
425561 0.02807311538501
426242 0.0268946665925159
426898 0.0259758772279824
427871 0.0249200095236629
427905 0.0239253687961338
428622 0.0230045524653809
428812 0.0234639913013742
428867 0.0237910269548602
428880 0.0251433585244022
429841 0.0241543400672299
430126 0.0242756294116736
431405 0.0235301857563449
431410 0.0239115049544934
431992 0.0245736213374898
432872 0.0261109735326297
432949 0.0254775227326662
433430 0.0258804122390931
433860 0.0249975334771927
434546 0.0237478349866237
434633 0.0240799785329578
434948 0.0234879761173073
436450 0.0236991725883938
436505 0.0229516864868208
436569 0.0223774178667211
436862 0.0223475017610864
437105 0.0229582739413274
438248 0.0219589738904218
438446 0.0213088560796868
438566 0.0206352671558397
438644 0.021484619122843
439985 0.021494466735666
440149 0.0292680238585251
441043 0.0288838380543439
441284 0.0299064212560302
441293 0.0290017049697453
441896 0.0284420703664962
442003 0.0275863338615513
442045 0.0268073596209998
442584 0.02885594224117
443770 0.02780484250049
444682 0.0277367404544571
445199 0.0274788726801185
446173 0.0261210886249212
447453 0.0248688867224744
448263 0.0264909071854568
448624 0.0253874549648639
448663 0.025849668486655
448910 0.0247051731158266
449010 0.0243167804195008
449028 0.0253330846814161
449428 0.0240964553907529
450159 0.0248899865569934
450213 0.0238543319392851
451249 0.0236714306217153
451725 0.0226965054523456
451793 0.0217824987877962
452372 0.0207177439786743
453877 0.0241929747149213
454768 0.0245373539239785
454829 0.0249167107050707
455014 0.0253570443769132
455371 0.026171458071554
455595 0.0259313121160171
455805 0.0261654204238739
456806 0.0248886948087712
456839 0.0246860834145005
458300 0.0244121090706967
458626 0.0236710293639395
458922 0.0237316787549613
459447 0.0235076040320913
459594 0.0226747639241844
459608 0.0251127204447863
459957 0.024761274683464
460393 0.0262565449169169
460772 0.0259480620822654
462049 0.0255542318653343
463790 0.0252241401535485
464332 0.0246936406888419
464823 0.0243132015268466
464876 0.0238501809416153
465876 0.0231051058486393
466355 0.0225814269601828
466740 0.0222326167804301
467378 0.0218752822088137
467695 0.0221580272060224
468037 0.0220973817827313
468844 0.0224793500918555
469689 0.02181499768185
469707 0.0223174767861069
470897 0.0218304799122945
472644 0.02165874452687
473260 0.0237991963151282
473334 0.0235768783260908
473435 0.0230609762679587
474254 0.0220812757011687
474953 0.0215870386317733
474974 0.0214312358977988
475394 0.0213402691365247
475767 0.0213036278560179
476307 0.0208023085448341
476942 0.019782737673038
478308 0.0196846575393559
478534 0.0202479859688945
478866 0.0194015537549171
479022 0.0188629675017454
479128 0.0190202372845337
479239 0.0194793480085839
481855 0.0188739813892303
482699 0.0192311287325467
482813 0.019134104233906
483037 0.019073628058363
483271 0.0181858350034804
483496 0.0173940811447986
483506 0.0170158578496977
483910 0.0174964454325252
484862 0.0166481262730661
485111 0.0160174125778425
485136 0.0155612870186925
485413 0.014931880377118
485536 0.0149897100853573
486169 0.0148719465973494
486780 0.0147212437936805
487208 0.0145962011110469
487519 0.0151909532251061
487667 0.0154057537512973
487681 0.0185516670591777
487759 0.0177155030926635
491314 0.0173226205386262
491343 0.0216094768279457
491453 0.0219901984666269
492900 0.0210149696642478
493275 0.0200918517221365
494807 0.0198412704652931
495212 0.0194023548559165
496645 0.0194504330849673
496837 0.0189115832311386
496889 0.0181978136577309
497501 0.0185971023032263
498646 0.018401918672744
498835 0.0193359852160637
500578 0.020908691392277
500658 0.0202554519393916
501128 0.0206084541192086
502281 0.0197673929133363
502815 0.0196884991567264
504024 0.0197363022217039
505039 0.0188085276125653
505256 0.018068953657706
505492 0.0184714758724783
507053 0.0175954208981921
507709 0.0175223570901983
507762 0.0175191121917855
508028 0.0167996213242272
508982 0.0169410770209746
509292 0.0173321152981133
509915 0.0188884271674564
510493 0.0184322626584321
512448 0.0183667989083998
514358 0.0199579439618616
514421 0.019366895635849
515106 0.0185904936892832
515605 0.0192380343310924
516141 0.019160910201445
516142 0.0187517866359462
516293 0.0210816017412141
};
\addlegendentry{Smoothed Value}
\end{axis}

\end{tikzpicture}

